Spatially Coupled LDPC Codes and the Multiple Access Channel

We consider spatially coupled low-density parity-check (SC-LDPC) codes within a non-orthogonal interleave division multiple access (IDMA) scheme to avoid cumbersome degree profile matching of the LDPC code components to the iterative multi-user detector (MUD). Besides excellent decoding thresholds, the approach benefits from the possibility of using rather simple and regular underlying block LDPC codes owing to the universal behavior of the resulting coupled code with respect to the channel front-end, i.e., the iterative MUD. Furthermore, an additional outer repetition code makes the scheme flexible to cope with a varying number of users and user rates, as the SC-LDPC itself can be kept constant for a wide range of different user loads. The decoding thresholds are obtained via density evolution (DE) and verified by bit error rate (BER) simulations. To keep decoding complexity and latency small, we introduce a joint iterative windowed detector/decoder imposing carefully adjusted sub-block interleavers. Finally, we show that the proposed coding scheme also works for Rayleigh channels using the same code with tolerable performance loss compared to the additive white Gaussian noise (AWGN) channel.

==> tikz/EXIT_chart.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=3, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=south east,        
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$I_{A,V},I_{E,C}$},
ylabel={$I_{E,V},I_{A,C}$},
%ymode=lin,
%xmode=lin,
mark size=1.5pt,
xmin=0,
xmax=1,
ymin=0,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= mittelblau, ultra thick,each nth point={10}] table [x index=0,y index=1] {data/exit_4.dat};
\addlegendentry{MUD+REP+VND}

\addplot[color= rot, ultra thick,each nth point={10}] table [x index=0,y index=1] {data/exit_3.dat};
\addlegendentry{CND}

%\addplot[color= yellow, thick,each nth point={2}] table [x index=0,y index=1] {data/exit_2.dat};
%\addlegendentry{Demapper $d_{c}=3$}

\addplot[color= apfelgruen, ultra thick,each nth point={1}] table [x index=0,y index=1] {data/exit1_1.dat};
\addlegendentry{SC-LDPC Trajectory}

\addplot[color= orange, densely dashed, ultra thick,each nth point={1}] table [x index=0,y index=1] {data/exit_1.dat};
\addlegendentry{Block LDPC Trajectory}


\coordinate (spypoint1) at (axis cs:0.12,0.55);
\coordinate (magnifyglass1) at (axis cs:0.6,0.49);

\node[align=center,color=orange] (node1) at (axis cs:0.1585,0.5695) {\tiny{Block LDPC}};
\node[align=center,color=orange] (node1) at (axis cs:0.144,0.549) {\tiny{gets stuck}};

\end{axis}

\spy [black,width=4.5cm,height=2.4cm] on (spypoint1) in node [fill=none] at (magnifyglass1);



\end{tikzpicture}

==> tikz/EXIT_chart_old.tex <==
\begin{tikzpicture} [spy using outlines=
	{magnification=3, connect spies}]
\begin{axis}[
width=\linewidth,
height=\linewidth,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=south east,        
%legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
xlabel={$I_{A,V},I_{E,C}$},
ylabel={$I_{E,V},I_{A,C}$},
%ymode=lin,
%xmode=lin,
mark size=1.5pt,
xmin=0,
xmax=1,
ymin=0,
ymax=1
]	
% \pgfplotstableread \datatable

\addplot[color= mittelblau, ultra thick,each nth point={10}] table [x index=0,y index=1] {data/exit_4.dat};
\addlegendentry{MUD+REP+VND}

\addplot[color= rot, ultra thick,each nth point={10}] table [x index=0,y index=1] {data/exit_3.dat};
\addlegendentry{CND}

%\addplot[color= yellow, thick,each nth point={2}] table [x index=0,y index=1] {data/exit_2.dat};
%\addlegendentry{Demapper $d_{c}=3$}

\addplot[color= apfelgruen, ultra thick,each nth point={1}] table [x index=0,y index=1] {data/exit1_1.dat};
\addlegendentry{SC-LDPC Trajectory}

\addplot[color= orange, densely dashed, ultra thick,each nth point={1}] table [x index=0,y index=1] {data/exit_1.dat};
\addlegendentry{Block LDPC Trajectory}



\coordinate (spypoint1) at (axis cs:0.1,0.55);
\coordinate (magnifyglass1) at (axis cs:0.6,0.49);

\end{axis}

\spy [black,width=4cm,height=2.4cm] on (spypoint1) in node [fill=none] at (magnifyglass1);

\end{tikzpicture}

==> tikz/GAP_rep_user.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\columnwidth,
height=6.25cm,
xmajorgrids,
yminorticks=true,
ymajorgrids,
yminorgrids,
legend pos=north west,        
legend style={legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
legend columns=2, 
legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
            },
},
xlabel={No. of users $N$},
ylabel={Gap to GMAC capacity in dB},
xtick={8,16,24,32,40,48,56,64},
%ymode=log,
%xmode=log,
mark size=2pt,
xmin=6,
xmax=66,
ymin=1,
ymax=3
]	
% \pgfplotstableread \datatable

\addplot[color=mittelblau, very thick,each nth point={1},mark=x] table [x index=0,y index =1] {data/Gap6.dat};
\addlegendentry{$d_{r}=2$}

\addplot[color= rot, very thick,each nth point={1},mark=o] table [x index=0,y index =1] {data/Gap5.dat};
\addlegendentry{$d_{r}=3$}

\addplot[color= pink, very thick,each nth point={1},mark=+] table [x index=0,y index =1] {data/Gap4.dat};
\addlegendentry{$d_{r}=4$}

\addplot[color= apfelgruen, very thick,each nth point={1},mark=square] table [x index=0,y index =1] {data/Gap3.dat};
\addlegendentry{$d_{r}=6$}

\addplot[color= dunkelgrau, very thick,each nth point={1},mark=triangle] table [x index=0,y index =1] {data/Gap2.dat};
\addlegendentry{$d_{r}=8$}

\addplot[color= lila, very thick,each nth point={1},mark=diamond] table [x index=0,y index =1] {data/Gap1.dat};
\addlegendentry{$d_{r}=10$}


\addplot[color= lila, dashed, very thick,each nth point={1},mark=diamond] table [x index=0, y expr=\thisrowno{1}+0.365] {data/LDPC_GA_rep_user_rep2.dat};
\addlegendentry{\tiny{Block LDPC, $R_{c}=0.0975$, $d_{r}=2$ \cite{wang2018idma}}}

%\addplot[color= orange, very thick, dashed,each nth point={1}] table [x index=0,y index =1] {tikz/Data/GA_rep_user_D.dat};
%\addlegendentry{designed}


\end{axis}

%\spy [black,width=2cm,height=2cm] on (spypoint1) in node [fill=none] at (magnifyglass1);
%\spy [black,width=2cm,height=1cm] on (spypoint2) in node [fill=none] at (magnifyglass2);s
\end{tikzpicture}

==> tikz/IDMA_sysmod.tex <==
\begin{tikzpicture}[scale=0.1]
% Place nodes using a matrix 	
\matrix (TXchains) [row sep=2.5mm, column sep=4mm] { 		
%-------------------------------------------------------------------- 
\node[]  () {};&
\node[]  () {SC-LDPC Encoder};&
\node[text width=4cm, align = center]  () {REP Encoder};&
\node[]  () {Interleaver};&
\node[align=center]  () {Mapper \\ and \\ Phase-Scrambler};&
\node[]  () {Channel};&
&
\\
\node[]  (bitsource1) {$\mathbf{b}_{1}$};&
\node[dspsquare,very thick,draw = myorgange]       (fec1) {$R_{\mathrm{c}}$}; & 		
\node[dspsquare,very thick,draw = mygreen]       (ce1) {$R_{\mathrm{r}}$}; & 		
\node[dspsquare,thick]       (interleaver1) {\,$\boldsymbol{\pi}_{1}$\,}; &		
\node[dspsquare,very thick,draw = lightblue]   (mapper1) {$\boldsymbol{\varphi}_{1}$}; &
\node[dspsquare,thick]   (channel1) {}; &
&
\\
\node[]  () {};&				
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[dspadder]                     (adder) {};&
%\node[align=center, anchor=north, above = 0.5cm of adder] (noise) {};
\\
\node[] ()  (bitsourceN) {$\mathbf{b}_{N}$};& 
\node[dspsquare,very thick,draw = myorgange]       (fecN) {}; & 		
\node[dspsquare,very thick,draw = mygreen]       (ceN) {}; & 		
\node[dspsquare,thick]       (interleaverN) {\,$\boldsymbol{\pi}_{N}$\,}; &		
\node[dspsquare,very thick,draw = lightblue]   (mapperN) {$\boldsymbol{\varphi}_{N}$}; &
\node[dspsquare,thick]   (channelN) {}; &
&				
\\
\node[]  () {};&
\node[] () {};&
\node[] () {};&
\node[]  () {};&
\node[]   () {};&
\node[]  () {};&
\node[]   () {};&
\\
\node[]  () {};&
\node[]  () {SC-LDPC Decoder};&
\node[]   () {REP Decoder};&
\node[]  () {Deinterleaver};&
\node[align=center]   () {Demapper \\ and \\ De-scrambler};&
\node[]   () {};&
\node[]   () {};&
\\
\node[] ()  (bitsinke1) {$\hat{\mathbf{b}}_{1}$};&
\node[dspsquare,very thick,draw = myorgange]   (Noisedecoder1) {$R_{\mathrm{c}}$}; &
\node[dspsquare,very thick,draw = mygreen]   (decoder1) {$R_{\mathrm{r}}$}; &
\node[dspsquare,thick]       (deinterleaver1) {\,$\boldsymbol{\pi}_{1}^{-1}$\,}; &
\node[dspsquare,very thick,draw = lightblue]       (demapper1) {$\boldsymbol{\varphi}^{-1}_{1}$}; &			
\\
\node[]  () {};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  () {$\vdots$};&
\node[]  (cNode) {$\vdots$};&
&
\\	
\node[]  (bitsinkeN) {$\hat{\mathbf{b}}_{N}$};&
\node[dspsquare,very thick,draw = myorgange]   (NoisedecoderN) {}; &	
\node[dspsquare,very thick,draw = mygreen]   (decoderN) {}; &
\node[dspsquare,thick]       (deinterleaverN) {\,$\boldsymbol{\pi}_{N}^{-1}$\,}; &
\node[dspsquare,very thick,draw = lightblue]       (demapperN) {$\boldsymbol{\varphi}^{-1}_{N}$}; & 			
\\
};		
\node[dspfilter,very thick,right=of cNode,xshift=5mm,yshift=0mm,minimum height=35mm,draw = myblue]                     (MUD) {SoIC- \\ MUD};
%\matrix (RXchains) [row sep=2.5mm, column sep=3mm,xshift=5mm, left=of MUD] { 		
%--------------------------------------------------------------------  		

%};
		
	% Draw connections
	\draw[dspconn] (bitsource1) -- 				(fec1);
    \draw[dspconn] (fec1) -- 				      (ce1);
	\draw[dspconn] (ce1) -- 				(interleaver1);
    \draw[dspconn] (interleaver1) -- 				(mapper1);
    \draw[dspconn] (mapper1) -- 				(channel1) node[midway,above] {$\tilde{\mathbf{x}}_{1}$};
    \draw[dspconn] (channel1.east) -- 				(adder);
	\draw[dspconn] (bitsourceN) -- 				(fecN);
    \draw[dspconn] (fecN) -- 				      (ceN);
	\draw[dspconn] (ceN) -- 				(interleaverN);
    \draw[dspconn] (interleaverN) -- 				(mapperN);
    \draw[dspconn] (mapperN) -- 				(channelN) node[midway,above] {$\tilde{\mathbf{x}}_{n}$};
    \draw[dspconn] (channelN.east) -- 				(adder);
    \draw[dspconn,<-] (adder)  -- +(0,8) node[near end,above, yshift=2mm] {AWGN $\boldsymbol{n}$};
     \draw[dspconn] (adder.east) |- +(1,0) |- (MUD.east) node[near end,right, xshift=-1mm,yshift=2mm] {$\mathbf{y}$};
    %\draw[dspconn] (adder.east) --				($(adder.east)+(1,0)$) -- ($$) -- (MUD.east);
    %\draw[dspconn]  (MUD.west) |- 				(demapper1);
    \draw[dspconn] ($(MUD.west)+(0,12.5)$) -- node[above] {$\mathbf{y}_{1}$} 		+(-12.5,0);
    \draw[dspconn,<-] ($(MUD.west)+(0,9.5)$) -- node[below] {$\hat{\mathbf{x}}_{1}$}		+(-12.5,0);
    %\draw[dspconn] ($(demapper1.east)+(0,-0.2)$) -- 				($(MUD.west)+(0,0.8)$);
    \draw[dspconn] ($(demapper1.west)+(0,1.5)$) -- 				($(deinterleaver1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(deinterleaver1.east)+(0,-1.5)$) -- 				($(demapper1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(deinterleaver1.west)+(0,1.5)$) -- 				($(decoder1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{R\leftarrow M},1}=\tilde{\mathbf{L}}^{\mathrm{E}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(decoder1.east)+(0,-1.5)$) -- 				($(deinterleaver1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{R\rightarrow M},1}=\tilde{\mathbf{L}}^{\mathrm{A}}_{\mathrm{M},1}$};
    \draw[dspconn] ($(decoder1.west)+(0,1.5)$) -- 				($(Noisedecoder1.east)+(0,1.5)$) node[midway,above] {$\mathbf{L}^{\mathrm{A}}_{\mathrm{D},1}=\mathbf{L}^{\mathrm{E}}_{\mathrm{R\rightarrow D},1}$};
    \draw[dspconn] ($(Noisedecoder1.east)+(0,-1.5)$) -- 				($(decoder1.west)+(0,-1.5)$) node[midway,below] {$\mathbf{L}^{\mathrm{E}}_{\mathrm{D},1}=\mathbf{L}^{\mathrm{A}}_{\mathrm{R\leftarrow D},1}$};
	\draw[dspconn] (Noisedecoder1) -- 				(bitsinke1);
    \draw[dspconn,<-] ($(MUD.west)+(0,-11.5)$) -- 		+(-12.5,0);
    \draw[dspconn] ($(MUD.west)+(0,-8.5)$) -- 		+(-12.5,0);
    %\draw[dspconn] ($(demapperN.east)+(0,-0.2)$) -- 				($(MUD.west)+(0,-2.0)$);
    \draw[dspconn] ($(demapperN.west)+(0,1.5)$) -- 				($(deinterleaverN.east)+(0,1.5)$);
    \draw[dspconn] ($(deinterleaverN.east)+(0,-1.5)$) -- 				($(demapperN.west)+(0,-1.5)$);
    \draw[dspconn] ($(deinterleaverN.west)+(0,1.5)$) -- 				($(decoderN.east)+(0,1.5)$);
    \draw[dspconn] ($(decoderN.east)+(0,-1.5)$) -- 				($(deinterleaverN.west)+(0,-1.5)$);
    \draw[dspconn] ($(decoderN.west)+(0,1.5)$) -- 				($(NoisedecoderN.east)+(0,1.5)$);
    \draw[dspconn] ($(NoisedecoderN.east)+(0,-1.5)$) -- 				($(decoderN.west)+(0,-1.5)$);
    \draw[dspconn] (NoisedecoderN) -- 				(bitsinkeN);
\end{tikzpicture}

==> tikz/ber_comparison.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=\linewidth,
	    height=0.6\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.5,1.9)},
      anchor=north, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\frac{E_{b}}{N_0}$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=-0.1,
        xmax=2.5,
        ymin=1e-6,
        ymax=1
    ]	
\addplot[color= rot, ultra thick] coordinates {(0.0, 1e-10) (0.0,1e-3)};
\addlegendentry{GMAC capacity}

\addplot[color= mittelblau, ultra thick] coordinates {(1.55, 1e-10) (1.55,1e-3)};
\addlegendentry{Thresholds, AWGN}

	\addplot[mark=*,color=apfelgruen, ultra thick] table {data/ber2.dat};
	\addlegendentry{(3,4) code, $N=8, d_{r}=2$, AWGN}

	\addplot[mark=*,color=apfelgruen, ultra thick,dashed] table {data/ber1.dat};
	\addlegendentry{(3,4) code, $N=8, d_{r}=2$, Rayleigh}	
	\addplot[mark=*,color=mittelblau, ultra thick] table {data/ber4.dat};
	\addlegendentry{(3,6) code, $N=8, d_{r}=4$, AWGN}
      \addplot[mark=*,color=mittelblau, ultra thick,dashed] table {data/ber3.dat};
	\addlegendentry{(3,6) code, $N=8, d_{r}=4$, Rayleigh}
	\addplot[mark=*,color=orange, ultra thick] table {data/BER_LDPC_AWGN.dat};
	\addlegendentry{Block LDPC, $R_{c}=0.124, N=8, d_{r}=1$, AWGN}
	\addplot[mark=*,color=orange, ultra thick,dashed] table {data/BER_LDPC_Ray.dat};
	\addlegendentry{Block LDPC, $R_{c}=0.124, N=8, d_{r}=1$, Rayleigh}

\addplot[color= apfelgruen,ultra thick] coordinates {(0.74, 1e-10) (0.74,1e-3)};	
 
\end{axis}

\end{tikzpicture}

==> tikz/ber_interleaver.tikz <==
\begin{tikzpicture}


\pgfplotsset{compat=1.12}
\begin{axis}[
        width=\linewidth,
	    height=0.58\linewidth,
        xmajorgrids,
        yminorticks=true,
        ymajorgrids,
        yminorgrids,
        legend pos=south west,        
        legend style={at={(0.5,1.525)},
      anchor=north, legend columns=1, legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
        xlabel={$\frac{E_{b}}{N_0}$ [dB]},
        ylabel={BER},
        ymode=log,
        mark size=1.5pt,
        xmin=0.5,
        xmax=2.0,
        ymin=1e-6,
        ymax=1
    ]	

	\addplot[mark=*,color=apfelgruen, thick] table {data/ber4.dat};
	\addlegendentry{BER with sub-block interleaving, windowed decoder}

	\addplot[mark=x,color=rot, dashed, thick] table {data/BER_fullInt1.dat};
	\addlegendentry{BER with full interleaving, full BP decoder}

	\addplot[mark=x,color=mittelblau, dashed, thick] table {data/BER_fullInt_Win1.dat};
	\addlegendentry{BER with full interleaving, windowed decoder}

      \addplot[color= apfelgruen, ultra thick] coordinates {(1.51, 1e-10) (1.51,1e-3)};
      \addlegendentry{Thresholds, AWGN}
	
 
\end{axis}

\end{tikzpicture}

==> tikz/sketch_interleaver.tikz <==
\begin{tikzpicture}

\def\scale{1};
\def\yscale{1.8};
\def\xofset{0.25};

\begin{axis}[
axis lines=middle,
axis equal image,
%y dir=reverse,
yscale=\yscale,scale=\scale,
xmin=-1,xmax=15.9,
ymin=-0.2,ymax=1.2,
xlabel={spatial pos. $i$},ylabel={$\mu_i/ \mu_{max}$},
ylabel style ={font=\footnotesize,anchor=east,xshift=-0.2cm,yshift=0.15cm}, x label style ={font=\footnotesize},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize}
]

\addplot [ycomb, apfelgruen,fill=apfelgruen,mark=*,mark size=1.5,yscale=0.5] coordinates { (0,1.8) (1,1.8) (2,1.8) (3,1.8) (4,1.3) (5,0.8) (6,0.3) (7,0.2) (8,0.2) (9,0.2) (10,0.2) (11,0.2) (12,0.2) (13,0.2) (14,0.2) (15,0.2)};

\end{axis}

\draw[very thick,color=orange,fill=orange,fill opacity=0.3] (1.82,0.0) rectangle (3.03,0.9);

\begin{axis}[
at={(0cm,-3cm)},
axis lines=middle,
axis equal image,
%y dir=reverse,
yscale=\yscale,scale=\scale,
xmin=-1,xmax=15.9,
ymin=-0.2,ymax=1.2,
xlabel={spatial pos. $i$},ylabel={$\mu_i/ \mu_{max}$},
ylabel style ={font=\footnotesize,anchor=east,xshift=-0.2cm,yshift=0.15cm},x label style ={font=\footnotesize},
yticklabel style = {font=\footnotesize},
xticklabel style = {font=\footnotesize}
]
\addplot [ycomb, apfelgruen,fill=apfelgruen,mark=*,mark size=1.5,yscale=0.5] coordinates { (0,1.8) (1,1.8) (2,1.8) (3,1.8) (4,1.3) (5,0.8) (6,0.3) (7,0.2) (8,0.2) (9,0.2) (10,0.2) (11,0.2) (12,0.2) (13,0.2) (14,0.2) (15,0.2)};

%\draw[very thick,color=apfelgruen,fill=apfelgruen,fill opacity=0.3] (25,0.0) rectangle (34.5,1.25);
%\draw[very thick,color=mittelblau,fill=mittelblau,fill opacity=0.3] (76,0.0) rectangle (84.5,1.25);
%\draw[very thick,color=rot,fill=rot,fill opacity=0.3] (106,0.0) rectangle (115,1.25);

\end{axis}

\draw[very thick,color=mittelblau,fill=mittelblau,fill opacity=0.3] (1.0,-2.1) rectangle (1.38,-3);
\draw[very thick,color=mittelblau,fill=mittelblau,fill opacity=0.3] (3.05,-2.1) rectangle (3.4,-3);
\draw[very thick,color=mittelblau,fill=mittelblau,fill opacity=0.3] (4.26,-2.1) rectangle (4.65,-3);


\node[thick] (user) at (0.5,1.75) {\underline{user 1}};
\node[thick] (user) at (0.5,-1.5) {\underline{user 2}};
\node[thick,orange] (user) at (2.25,1.35) {\footnotesize{window pos. $i$}};

\draw[very thick,color=anthrazit] (1.75+\xofset,-1.5) rectangle (2.25+\xofset,-0.75)node[pos=.5] {$\mathbf{\Pi}$} ;

\draw[very thick,color=orange,<->] (2.25,-0.75) --(2.25,-0);
\draw[very thick,color=mittelblau,<->] (2.15,-1.55) --(1.18,-2.06);
\draw[very thick,color=mittelblau,<->] (2.2,-1.54) --(3.24,-2.06);
\draw[very thick,color=mittelblau,<->] (2.35,-1.55) --(4.48,-2.06);

\end{tikzpicture}
